On the Fon-der-Flaass Interpretation of Extremal Examples for Turan's (3,4)-problem

In 1941, Turan conjectured that the edge density of any 3-graph without independent sets on 4 vertices (Turan (3,4)-graph) is >= 4/9(1-o(1)), and he gave the first example witnessing this bound. Brown (1983) and Kostochka (1982) found many other examples of this density. Fon-der-Flaass (1988) presented a general construction that converts an arbitrary $\vec C_4$-free orgraph $\Gamma$ into a Turan (3,4)-graph. He observed that all Turan-Brown-Kostochka examples result from his construction, and proved the bound >= 3/7(1-o(1)) on the edge density of any Turan (3,4)-graph obtainable in this way. In this paper we establish the optimal bound 4/9(1-o(1)) on the edge density of any Turan (3,4)-graph resulting from the Fon-der-Flaass construction under any of the following assumptions on the undirected graph $G$ underlying the orgraph $\Gamma$: 1. $G$ is complete multipartite; 2. The edge density of $G$ is >= (2/3-epsilon) for some absolute constant epsilon>0. We are also able to improve Fon-der-Flaass's bound to 7/16(1-o(1)) without any extra assumptions on $\Gamma$.

==> c_int.eepic <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(238,345)(115,-370)
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.2}\put(210,-200){\ellipse{70}{20}} % Shade Ellipse
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(185,-200){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(235,-200){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(160,-206){\shortstack{$c_1$}} % Plain Text
        \special{color rgb 0 0 0}\put(250,-206){\shortstack{$c_2$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(235,-200)(185,-200) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.1}\put(150,-87){\ellipse{70}{125}} % Shade Ellipse
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(150,-80){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(150,-80)(235,-200) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\dottedline{5}(150,-80)(185,-200) % Plain Dotted Line
        \special{color rgb 0 0 0}\put(130,-66){\shortstack{\Large $\chi_1$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.1}\put(295,-87){\ellipse{70}{125}} % Shade Ellipse
        \special{color rgb 0 0 0}\put(275,-66){\shortstack{\Large $\chi_2$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(295,-80){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\dottedline{5}(235,-200)(295,-80) % Plain Dotted Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(295,-80)(185,-200) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.1}\put(210,-307){\ellipse{70}{125}} % Shade Ellipse
        \special{color rgb 0 0 0}\put(190,-341){\shortstack{\Large $\chi_0$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(185,-320){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(230,-320){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(185,-200)(185,-320) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(235,-200)(185,-320) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\dottedline{5}(235,-200)(230,-320) % Plain Dotted Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\dottedline{5}(185,-200)(230,-320) % Plain Dotted Line
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}


==> color.eepic <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(473,87)(20,-96)
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(90,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(90,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(20,-21){\shortstack{$a$}} % Plain Text
        \special{color rgb 0 0 0}\put(20,-71){\shortstack{$a$}} % Plain Text
        \special{color rgb 0 0 0}\put(100,-71){\shortstack{$a$}} % Plain Text
        \special{color rgb 0 0 0}\put(100,-21){\shortstack{$a$}} % Plain Text
        \special{color rgb 0 0 0}\put(55,-96){\shortstack{$2/9$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(165,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(165,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(145,-21){\shortstack{$a$}} % Plain Text
        \special{color rgb 0 0 0}\put(145,-71){\shortstack{$a$}} % Plain Text
        \special{color rgb 0 0 0}\put(225,-71){\shortstack{$b$}} % Plain Text
        \special{color rgb 0 0 0}\put(225,-21){\shortstack{$a$}} % Plain Text
        \special{color rgb 0 0 0}\put(180,-96){\shortstack{$2/9$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(290,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(290,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(340,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(340,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(270,-21){\shortstack{$a$}} % Plain Text
        \special{color rgb 0 0 0}\put(270,-71){\shortstack{$b$}} % Plain Text
        \special{color rgb 0 0 0}\put(350,-71){\shortstack{$b$}} % Plain Text
        \special{color rgb 0 0 0}\put(350,-21){\shortstack{$a$}} % Plain Text
        \special{color rgb 0 0 0}\put(295,-96){\shortstack{$-1/9$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(415,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(415,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(465,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(465,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(395,-21){\shortstack{$a$}} % Plain Text
        \special{color rgb 0 0 0}\put(395,-71){\shortstack{$b$}} % Plain Text
        \special{color rgb 0 0 0}\put(475,-71){\shortstack{$c$}} % Plain Text
        \special{color rgb 0 0 0}\put(475,-21){\shortstack{$a$}} % Plain Text
        \special{color rgb 0 0 0}\put(420,-96){\shortstack{$-1/9$}} % Plain Text
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}


==> e3.eepic <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(443,83)(35,-111)
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.2}\put(80,-80){\ellipse{70}{20}} % Shade Ellipse
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.2}\put(195,-80){\ellipse{70}{20}} % Shade Ellipse
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(55,-80){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(80,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(105,-80){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(170,-80){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(195,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(220,-80){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(35,-86){\shortstack{$1$}} % Plain Text
        \special{color rgb 0 0 0}\put(150,-86){\shortstack{$1$}} % Plain Text
        \special{color rgb 0 0 0}\put(120,-86){\shortstack{$2$}} % Plain Text
        \special{color rgb 0 0 0}\put(235,-86){\shortstack{$2$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(105,-80)(55,-80) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(195,-30)(220,-80) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(220,-80)(170,-80) % Plain Solid Line
        \special{color rgb 0 0 0}\put(185,-111){\shortstack{$P_3^{E,b}$}} % Plain Text
        \special{color rgb 0 0 0}\put(70,-111){\shortstack{$\bar P_3^E$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.2}\put(305,-80){\ellipse{70}{20}} % Shade Ellipse
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.2}\put(420,-80){\ellipse{70}{20}} % Shade Ellipse
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(280,-80){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(305,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(330,-80){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(395,-80){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(420,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(445,-80){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(260,-86){\shortstack{$1$}} % Plain Text
        \special{color rgb 0 0 0}\put(375,-86){\shortstack{$1$}} % Plain Text
        \special{color rgb 0 0 0}\put(345,-86){\shortstack{$2$}} % Plain Text
        \special{color rgb 0 0 0}\put(460,-86){\shortstack{$2$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(280,-80)(305,-30) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(330,-80)(280,-80) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(420,-30)(445,-80) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(445,-80)(395,-80) % Plain Solid Line
        \special{color rgb 0 0 0}\put(410,-111){\shortstack{$K_3$}} % Plain Text
        \special{color rgb 0 0 0}\put(295,-111){\shortstack{$P_3^{E,c}$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(395,-80)(420,-30) % Plain Solid Line
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}


==> element.eepic <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(429,358)(38,-371)
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(90,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(90,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(45,-96){\shortstack{$-2/9$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(165,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(165,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(170,-96){\shortstack{$-2/9$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(290,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(290,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(340,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(340,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(305,-96){\shortstack{$1/9$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(465,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(465,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(415,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(415,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(465,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(465,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(430,-96){\shortstack{$1/9$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(90,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(90,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(45,-226){\shortstack{$-2/9$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(165,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(165,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(165,-226){\shortstack{$-85/18$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(165,-15)(165,-65) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(215,-65)(165,-65) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(165,-65)(215,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(290,-65)(290,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(340,-15)(290,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(340,-15)(340,-65) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(290,-65)(340,-65) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(415,-15)(415,-65) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(465,-65)(415,-65) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(465,-15)(465,-65) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(465,-15)(415,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(415,-15)(465,-65) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(40,-145)(40,-195) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(90,-195)(40,-195) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(90,-195)(90,-145) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(90,-145)(40,-145) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(40,-145)(90,-195) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(90,-145)(40,-195) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(165,-195)(215,-195) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(290,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(290,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(340,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(340,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(290,-226){\shortstack{$-67/18$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(415,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(415,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(465,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(465,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(415,-226){\shortstack{$-68/9$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(105,-290){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(105,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(155,-290){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(155,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(105,-371){\shortstack{$-38/9$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(280,-290){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(280,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(230,-290){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(230,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(280,-290){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(280,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(230,-371){\shortstack{$-29/9$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(355,-290){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(355,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(405,-290){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(405,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(360,-371){\shortstack{$-7/18$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(465,-195)(415,-195) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(105,-340)(105,-290) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(105,-340)(155,-340) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(230,-290)(230,-340) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(280,-340)(230,-340) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(280,-290)(280,-340) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(355,-290)(355,-340) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(405,-340)(355,-340) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(405,-340)(405,-290) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(355,-290)(405,-340) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(290,-145)(290,-195) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(290,-195)(340,-195) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(415,-145)(465,-145) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(105,-290)(155,-340) % Plain Solid Line
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}


==> graph3.eepic <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(354,78)(13,-91)
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(15,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(65,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(115,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(140,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(165,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(30,-91){\shortstack{$I_3$}} % Plain Text
        \special{color rgb 0 0 0}\put(130,-91){\shortstack{$\bar P_3$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(240,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(265,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(315,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(340,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(365,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(230,-91){\shortstack{$P_3$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(215,-65)(240,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(240,-15)(265,-65) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(315,-65)(340,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(340,-15)(365,-65) % Plain Solid Line
        \special{color rgb 0 0 0}\put(330,-91){\shortstack{$K_3$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(315,-65)(365,-65) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(115,-65)(165,-65) % Plain Solid Line
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}


==> m3.eepic <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(391,188)(13,-201)
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(15,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(65,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(115,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(140,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(165,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(35,-91){\shortstack{$I_3$}} % Plain Text
        \special{color rgb 0 0 0}\put(135,-91){\shortstack{$\bar P_3$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(240,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(265,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(315,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(340,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(365,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(230,-91){\shortstack{$\vec K_{1,2}$}} % Plain Text
        \special{color rgb 0 0 0}\put(330,-91){\shortstack{$\vec K_{2,1}$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(65,-175){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(90,-125){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(115,-175){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(165,-175){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(190,-125){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-175){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(85,-201){\shortstack{$\vec P_3$}} % Plain Text
        \special{color rgb 0 0 0}\put(185,-201){\shortstack{$\vec C_3$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(265,-175){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(290,-125){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(315,-175){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(285,-201){\shortstack{$\vec T_3$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(115,-65){\vector(1,0){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(265,-175){\vector(1,0){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(240,-15){\vector(-1,-2){25}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(240,-15){\vector(1,-2){25}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(90,-125){\vector(1,-2){25}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(190,-125){\vector(1,-2){25}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(290,-125){\vector(1,-2){25}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(315,-65){\vector(1,2){25}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(65,-175){\vector(1,2){25}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(165,-175){\vector(1,2){25}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(265,-175){\vector(1,2){25}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(365,-65){\vector(-1,2){25}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(215,-175){\vector(-1,0){50}} % Vector Line
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}


==> n3.eepic <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(443,83)(35,-111)
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.2}\put(80,-80){\ellipse{70}{20}} % Shade Ellipse
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.2}\put(195,-80){\ellipse{70}{20}} % Shade Ellipse
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(55,-80){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(80,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(105,-80){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(170,-80){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(195,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(220,-80){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(35,-86){\shortstack{$1$}} % Plain Text
        \special{color rgb 0 0 0}\put(150,-86){\shortstack{$1$}} % Plain Text
        \special{color rgb 0 0 0}\put(120,-86){\shortstack{$2$}} % Plain Text
        \special{color rgb 0 0 0}\put(235,-86){\shortstack{$2$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(195,-30)(220,-80) % Plain Solid Line
        \special{color rgb 0 0 0}\put(185,-111){\shortstack{$\bar P_3^{N,c}$}} % Plain Text
        \special{color rgb 0 0 0}\put(70,-111){\shortstack{$I_3^N$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.2}\put(305,-80){\ellipse{70}{20}} % Shade Ellipse
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.2}\put(420,-80){\ellipse{70}{20}} % Shade Ellipse
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(280,-80){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(305,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(330,-80){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(395,-80){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(420,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(445,-80){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(260,-86){\shortstack{$1$}} % Plain Text
        \special{color rgb 0 0 0}\put(375,-86){\shortstack{$1$}} % Plain Text
        \special{color rgb 0 0 0}\put(345,-86){\shortstack{$2$}} % Plain Text
        \special{color rgb 0 0 0}\put(460,-86){\shortstack{$2$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(280,-80)(305,-30) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(420,-30)(445,-80) % Plain Solid Line
        \special{color rgb 0 0 0}\put(410,-111){\shortstack{$P_3^N$}} % Plain Text
        \special{color rgb 0 0 0}\put(295,-111){\shortstack{$\bar P_3^{N,b}$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(395,-80)(420,-30) % Plain Solid Line
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}

